When Algorithms for Maximal Independent Set and Maximal Matching Run in Sublinear-Time

Maximal independent set (MIS), maximal matching (MM), and $(\Delta+1)$-coloring in graphs of maximum degree $\Delta$ are among the most prominent algorithmic graph theory problems. They are all solvable by a simple linear-time greedy algorithm and up until very recently this constituted the state-of-the-art. In SODA 2019, Assadi, Chen, and Khanna gave a randomized algorithm for $(\Delta+1)$-coloring that runs in $\widetilde{O}(n\sqrt{n})$ time, which even for moderately dense graphs is sublinear in the input size. The work of Assadi et al. however contained a spoiler for MIS and MM: neither problems provably admits a sublinear-time algorithm in general graphs. In this work, we dig deeper into the possibility of achieving sublinear-time algorithms for MIS and MM. The neighborhood independence number of a graph $G$, denoted by $\beta(G)$, is the size of the largest independent set in the neighborhood of any vertex. We identify $\beta(G)$ as the ``right'' parameter to measure the runtime of MIS and MM algorithms: Although graphs of bounded neighborhood independence may be very dense (clique is one example), we prove that carefully chosen variants of greedy algorithms for MIS and MM run in $O(n\beta(G))$ and $O(n\log{n}\cdot\beta(G))$ time respectively on any $n$-vertex graph $G$. We complement this positive result by observing that a simple extension of the lower bound of Assadi et.al. implies that $\Omega(n\beta(G))$ time is also necessary for any algorithm to either problem for all values of $\beta(G)$ from $1$ to $\Theta(n)$. We note that our algorithm for MIS is deterministic while for MM we use randomization which we prove is unavoidable: any deterministic algorithm for MM requires $\Omega(n^2)$ time even for $\beta(G) = 2$.

==> fig-mm-lower-1.tex <==
\begin{tikzpicture}
	\node[ellipse, draw, minimum height=2cm, minimum width=1cm, label=$D$, pattern=north east lines] (D) {};
	\node[ellipse, draw, minimum height=3cm, minimum width=1.5cm, label={[xshift=1.5cm, yshift=-1.75cm]$\Cfree$}] (Cfree) [above right=-0.4cm and 2cm of D]{$?$};
	\node[ellipse, draw, minimum height=2cm, minimum width=1cm, label={[xshift=1.5cm, yshift=-1.25cm]$\Cused$}, pattern=north east lines] (Cused) [below=0.5cm of Cfree]{};
	
	 \tikzset{decoration={snake,amplitude=.4mm,segment length=2mm,
                       post length=0mm,pre length=0mm}}
                       
	\draw[black, decorate, line width=1pt]
		(D.north east) -- (Cfree.west)
		(D.south east) -- (Cused.west)
		(Cused.north) -- (Cfree.south);

\end{tikzpicture}

==> fig-mm-lower-2.tex <==
\begin{tikzpicture}

	\node[ellipse, draw, minimum height=2cm, minimum width=1cm, label=$D$, pattern=north east lines] (D) {};
	\node[ellipse, draw, minimum height=3cm, minimum width=1.5cm, label={[xshift=1.5cm, yshift=-1.75cm]$\Cfree$}] (Cfree) [above right=-0.4cm and 2cm of D]{};
	\node[ellipse, draw, minimum height=2cm, minimum width=1cm, label={[xshift=1.5cm, yshift=-1.25cm]$\Cused$}, pattern=north east lines] (Cused) [below=0.5cm of Cfree]{};
	
	 \tikzset{decoration={snake,amplitude=.4mm,segment length=2mm,
                       post length=0mm,pre length=0mm}}
                       
%%	\draw[black, decorate, line width=1pt]
%%	%	(D.north east) -- (Cfree.north west)
%%		(D.east) -- (Cfree.west)
%%		(Cused.north) -- (Cfree.south);
		
%%	\node[ellipse, draw, minimum height=3cm, minimum width=1.5cm, label=$D$] (D) {};
%%	\node[ellipse, draw, minimum height=5cm, minimum width=2.5cm, label=$C$] (C) [right=2cm of D]{};
%%	
%%	\node (Cfree) at ($(C)+(0cm,0.75cm)$) {$\Cfree$};
%%	\node (Cused) at ($(C)+(0cm,-1.5cm)$) {$\Cused$};
%%	
%%	\draw[black]
%%		($(C)+(-1.2cm,-0.75cm)$) -- ($(C)+(1.2cm,-0.75cm)$); 
%%		
	\draw[line width=0.5pt]
		($(D) + (0.2cm,-0.15cm)$) -- ($(Cfree)+(-0.5cm,0.25cm)$)
		($(D) + (0.2cm,0.35cm)$) -- ($(Cfree)+(-0.5cm,0.75cm)$)
		($(Cused) + (-0.2cm,0.35cm)$) -- ($(Cfree) + (-0.2cm,-0.85cm)$)
		($(Cused) + (0.2cm,0.35cm)$) -- ($(Cfree) + (0.2cm,-0.85cm)$);
	
	\draw[line width=0.5pt]
		($(Cfree) + (-0.45cm,-0.2cm)$) -- ($(Cfree) + (0.45cm,-0.2cm)$) node[above left=-1pt and 6pt]{$\mathbf{?}$};	
		
%%	
%%	\draw[blue]
%%		($(C) + (-0.75cm,-1.25cm)$) -- ($(C)+(-0.75cm,-0.15cm)$)
%%		($(C) + (-0.25,-1.25cm)$) -- ($(C)+(-0.25,-0.15cm)$)
%%		($(C) + (0.25cm,-1.25cm)$) -- ($(C)+(0.25cm,-0.15cm)$)
%%		($(C) + (0.75cm,-1.25cm)$) -- ($(C)+(0.75cm,-0.15cm)$);
%%		
%%	\draw[red ,line width=1pt]
%%		($(C) + (-0.25cm,1.75cm)$) -- ($(C) + (0.75cm,1.75cm)$)
%%		($(C) + (-0.25cm,1.25cm)$) -- ($(C) + (0.75cm,1.25cm)$) node[above left=-1pt and 6pt]{$\mathbf{?}$};
%%		
			
%%	\node[ellipse, draw, minimum height=3cm, minimum width=1.5cm, label=$B$, pattern=north east lines] (B) at ($(U)+(0pt,0pt)$){};
%%	\node[ellipse, draw, minimum height=1.5cm, minimum width=0.75cm, label=$I$, fill=white] (I) at ($(B)+(0pt,0pt)$){};
%%	\node[circle, draw, minimum height=0.05cm, minimum width=0.05cm, fill=gray, label=$v$] (v) at ($(V)+(0,1.5cm)$){};
%%	
%%	\draw[black, dashed, line width=1pt]
%%		(B.north east) -- (V.north west)
%%		(B.east) -- (V.west)
%%		(B.south east) -- (V.south west);
%%		
%%	\draw[black]
%%		(I.north east) -- (v)
%%		(I.east) -- (v)
%%		(I.south east) -- (v);
		
\end{tikzpicture}

==> fig-mm-upper.tex <==
\begin{tikzpicture}
	\node[ellipse, draw, minimum height=5cm, minimum width=2.5cm, label=$U$] (U) {};
	\node[ellipse, draw, minimum height=5cm, minimum width=2.5cm, label=$V \setminus U$] (V) [right=5cm of U]{};
	\node[ellipse, draw, minimum height=3cm, minimum width=1.5cm, label=$B$, pattern=north east lines] (B) at ($(U)+(0pt,0pt)$){};
	\node[ellipse, draw, minimum height=1.5cm, minimum width=0.75cm, label=$I$, fill=white] (I) at ($(B)+(0pt,0pt)$){};
	\node[circle, draw, minimum height=0.05cm, minimum width=0.05cm, fill=gray, label=$v$] (v) at ($(V)+(0,1.5cm)$){};
	
	\draw[black, dashed, line width=1pt]
		(B.north east) -- (V.north west)
		(B.east) -- (V.west)
		(B.south east) -- (V.south west);
		
	\draw[black]
		(I.north east) -- (v)
		(I.east) -- (v)
		(I.south east) -- (v);
		
\end{tikzpicture}
